Polymers and Topological Field Theory: A 2 Loop Computation

Within the Quantum Action Principle framework we show the perturbative renormalizability of previously proposed topological lagrangian \`a la Witten-Fujikawa describing polymers, then we perform a 2 loop computation. The theory turns out to have the same predictive power of De Gennes theory, even though its running coupling constants exhibit a very peculiar behaviour. Moreover we argue that the theory presents two phases , a topological and a non topological one.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%cut here%%%

%!PS-Adobe-2.0
%%Creator: dvitops
%%DocumentFonts: cmr8-300 cmsy8-300 cmr10-360 cmmi10-360 cmsy10-360
%%+ line10-300 circle10-300
%%DocumentSuppliedFonts: cmr8-300 cmsy8-300 cmr10-360 cmmi10-360
%%+ cmsy10-360 line10-300 circle10-300
%%DocumentNeededFonts:
%%CreationDate: Tue Jul  7 15:50:48 1992
%%DocumentPaperSizes: a4
%%BoundingBox: 0 0 595 842
%%Pages: 2 1
%%EndComments

/dvitops 200 dict def dvitops begin
systemdict /setpacking known
{/savepacking currentpacking def true setpacking}
if
/Z {3 1 roll moveto show} bind def
/X {exch currentpoint exch pop moveto show} bind def
/W {exch 0 rmoveto show} bind def
/M /moveto load def

/R {
newpath
transform round exch round exch
0.5 .5 idtransform abs neg exch abs exch dtransform
3 -1 roll add 3 1 roll add exch itransform moveto
exch dtransform abs ceiling 1 sub exch abs ceiling 1 sub exch idtransform
abs exch abs exch
dup 0 exch neg rlineto exch 0 rlineto 0 exch rlineto fill
} bind def


/BP {/level0 save def} bind def
/EP { level0 restore showpage} bind def
/BO {/level1 save def} bind def
/EO {level1 restore} bind def


/landscape {
/pw exch def
[0 1 -1 0 pw 0] concat
} def



/SC {
/ph exch def
/voffset exch def
/hoffset exch def
/mag exch def
/den exch def
/num exch def
0 ph translate 1 -1 scale
hoffset voffset translate
num 254000 div 72 mul den div mag mul 1000 div dup scale
} bind def



/FF { findfont def } bind def
/SF { /a exch def [a 0 0 a neg 0 0] makefont def} bind def
/F /setfont load def

/RE {
        dup maxlength dict /f exch def
        {
                exch dup dup /FID ne exch /Encoding ne and
                { exch f 3 1 roll put }
                { pop pop }
                ifelse
        } forall
        f /Encoding 3 -1 roll put
        dup f /FontName 3 -1 roll put
        f definefont def
} bind def

/makelong {
/i exch def
/s exch def
s i get 24 bitshift
s i 1 add get 16 bitshift or
s i 2 add get 8 bitshift or
s i 3 add get or
} def

/BuildPK {
/char exch def
/fontdict exch def
/charname fontdict /Encoding get char get def
/charinfo fontdict /CharData get charname get def
/flag charinfo 0 get def
flag 0 eq
{ /dm charinfo 1 get def
/dn 0 def
/cols charinfo 2 get def
/rows charinfo 3 get def
/hoff charinfo 4 get dup 127 ge { 256 sub } if def
/voff charinfo 5 get dup 127 ge { 256 sub } if def
/prelen 6 def }
{ flag 1 eq
{ /dm charinfo 1 get 256 mul charinfo 2 get add def
/dn 0 def
/cols charinfo 3 get 256 mul charinfo 4 get add def
/rows charinfo 5 get 256 mul charinfo 6 get add def
/hoff charinfo 7 get 256 mul charinfo 8 get add dup 32767 ge{65536 sub} if def
/voff charinfo 9 get 256 mul charinfo 10 get add dup 32767 ge{65536 sub}if def
/prelen 11 def}
{/dm charinfo 1 makelong 65536 div def
/dn charinfo 5 makelong 65536 div def
/cols charinfo 9 makelong def
/rows charinfo 13 makelong def
/hoff charinfo 17 makelong def
/voff charinfo 21 makelong def
/prelen 25 def
} ifelse
} ifelse
/llx hoff neg .5 sub def
/lly voff 1 add rows sub .5 add def
dm dn llx lly llx cols add lly rows add setcachedevice
cols
rows
true
fontdict /ImageMaskMatrix get dup 4 llx neg put dup 5 rows lly add put
{ charinfo prelen charinfo length prelen sub getinterval }
imagemask
} bind def


/EmptyEncoding 256 array def 0 1 255 {EmptyEncoding exch /.notdef put} for

/DefinePKFont {
4 array astore /bbox exch def
/data exch def
/encoding exch def
/vppp exch def
/hppp exch def
/ds exch def

9 dict dup begin
/FontType 3 def
/Encoding encoding def
/BuildChar /BuildPK load def
/ImageMaskMatrix [1 0 0 -1 0 0] def
/FontMatrix
[65536 ds 1048576 div hppp mul div 0 0 65536 ds 1048576 div vppp mul div 0 0]
def
/FontBBox bbox def
/CharData data def
CharData /.notdef <000000000000> put
end
definefont pop
} def


/Locate {
8 dict begin
[/newury /newurx /newlly /newllx /ury /urx /lly /llx]
{exch def} forall
newllx newlly translate
newurx newllx sub urx llx sub div
newury newlly sub ury lly sub div
scale
llx neg lly neg translate
end
} bind def

systemdict /setpacking known {savepacking setpacking} if

end

dvitops begin
%%BeginFont: cmr10-360
/cmr10-360 10485760 326455 326455
EmptyEncoding 256 array copy
dup 8 /c8 put
dup 10 /c10 put
dup 40 /c40 put
dup 41 /c41 put
dup 46 /c46 put
dup 49 /c49 put
dup 50 /c50 put
dup 51 /c51 put
dup 52 /c52 put
dup 70 /c70 put
dup 84 /c84 put
dup 97 /c97 put
dup 98 /c98 put
dup 99 /c99 put
dup 100 /c100 put
dup 101 /c101 put
dup 102 /c102 put
dup 103 /c103 put
dup 104 /c104 put
dup 105 /c105 put
dup 107 /c107 put
dup 108 /c108 put
dup 109 /c109 put
dup 110 /c110 put
dup 111 /c111 put
dup 112 /c112 put
dup 114 /c114 put
dup 115 /c115 put
dup 116 /c116 put
dup 117 /c117 put
dup 118 /c118 put
dup 119 /c119 put

33 dict dup begin
/c8<00241D22FD2103FFFE0003FFFE00000F8000000F8000000F8000000F8000000F8000003F
E00001FFFC0007EFBF001F8F8FC03E0F83E03E0F83E07C0F81F0FC0F81F8FC0F81F8FC0F
81F8FC0F81F8FC0F81F8FC0F81F87C0F81F03E0F83E03E0F83E01F8F8FC007EFBF0001FF
FC00003FE000000F8000000F8000000F8000000F8000000F800003FFFE0003FFFE00>def
/c10<0024
1F23FE22001FF000007FFC0001F83F0003E00F80078003C00F8003E01F0001F03F0001F8
3E0000F87E0000FC7E0000FC7E0000FC7E0000FC7E0000FC7E0000FC7E0000FC3E0000F8
3F0001F83F0001F81F0001F01F0001F00F0001E00F8003E0078003C00380038003C00780
C1C00706C1C0070660C0060C60C0060C60E00E0C7FE00FFC7FE00FFC3FE00FF83FE00FF8
>def
/c40<00130C32FD240030006000C001800380070006000E000E001C001C003800380038007800
700070007000F000F000F000F000F000F000F000F000F000F000F000F000F000F0007000
7000700078003800380038001C001C000E000E00060007000380018000C000600030>def
/c41<0013
0C32FD24C0006000300018001C000E000600070007000380038001C001C001C001E000E0
00E000E000F000F000F000F000F000F000F000F000F000F000F000F000F000F000E000E0
00E001E001C001C001C0038003800700070006000E001C00180030006000C000>def
/c46<000E0606
FC0578FCFCFCFC78>def
/c49<00191121FD2000600000E00003E000FFE000FDE00001E00001E00001
E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001
E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E0007F
FF807FFF80>def
/c50<00191421FE2003F8000FFE001C1F00300F806007C06003E0F803E0FC03F0FC
01F0FC01F07801F03003F00003F00003E00003E00007C0000780000F00001E00001C0000
380000700000E00001C0000380300700300E00300C00701800603FFFE07FFFE0FFFFE0FF
FFE0>def
/c51<00191422FE2003F8000FFE001E0F803807C03807C07C07E07C03E07C03E03C07E018
07E00007C00007C0000F80000F00003E0003FC0003F800001E000007800007C00003E000
03E00003F03003F07803F0FC03F0FC03F0FC03E0F803E06007C03007801C0F000FFE0003
F800>def
/c52<00191621FF20000380000380000780000F80000F80001F80003F8000378000678000
E78000C7800187800387800307800607800E07800C0780180780380780300780600780E0
0780FFFFFCFFFFFC00078000078000078000078000078000078000078000FFFC00FFFC>def
/c70<00
211C22FE21FFFFFFE0FFFFFFE007C007E007C001E007C000E007C0006007C0007007C000
7007C0003007C0003007C0303007C0303007C0300007C0300007C0700007C0F00007FFF0
0007FFF00007C0F00007C0700007C0300007C0300007C0300007C0300007C0000007C000
0007C0000007C0000007C0000007C0000007C0000007C00000FFFF0000FFFF0000>def
/c84<00241F
22FE217FFFFFFC7FFFFFFC7C07C07C7007C01C6007C00C6007C00CE007C00EE007C00EC0
07C006C007C006C007C006C007C0060007C0000007C0000007C0000007C0000007C00000
07C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C00000
07C0000007C0000007C0000007C0000007C0000007C00003FFFF8003FFFF80>def
/c97<00191615FE
141FF0003FFC007C1E007C0F007C078038078000078000078003FF800FFF801F07803E07
807C0780F80780F8078CF8078CF8078C7C0F8C7C3FDC3FF3F80FC1E0>def
/c98<001C1823FF220F00
00FF0000FF00001F00000F00000F00000F00000F00000F00000F00000F00000F00000F00
000F00000F0FC00F7FE00FE0F80F803C0F003C0F001E0F001E0F001F0F001F0F001F0F00
1F0F001F0F001F0F001F0F001E0F003E0F003C0F80780EE0F00E7FE00C1F80>def
/c99<00161215FE
1401FE0007FF000F0F801E0F803C0F807C0700780000F80000F80000F80000F80000F800
00F80000F800007C00007C00C03C00C01E01800F830007FE0001F800>def
/c100<001C1823FE220000
F0000FF0000FF00001F00000F00000F00000F00000F00000F00000F00000F00000F00000
F00000F001F8F007FEF00F07F01E01F03C00F07C00F07800F0F800F0F800F0F800F0F800
F0F800F0F800F0F800F07800F07800F03C00F03C01F01F07F807FCFF03F0FF>def
/c101<00161315FF
1401FC0007FF000F0F801E03C03C03C07C03E07801E0FFFFE0FFFFE0F80000F80000F800
00F80000F800007800007C00603C00601E00C00F838007FF0000FC00>def
/c102<000F11230022001E
00007F0001E78001CF8003CF800787000780000780000780000780000780000780000780
00078000FFF800FFF8000780000780000780000780000780000780000780000780000780
000780000780000780000780000780000780000780000780007FFC007FFC00>def
/c103<00191621FF
1500007803F8FC0FFF9C1E0F1C3C07983C07807C07C07C07C07C07C07C07C03C07803C07
801E0F001FFE0033F8003000003800003800003FFF001FFFC01FFFF03FFFF87800F87000
3CE0001CE0001CE0001CE0001C7000383800701E01E00FFFC001FE00>def
/c104<001C1923FF220F00
0000FF000000FF0000001F0000000F0000000F0000000F0000000F0000000F0000000F00
00000F0000000F0000000F0000000F0000000F0FC0000F3FE0000FE0F0000FC078000F80
78000F0078000F0078000F0078000F0078000F0078000F0078000F0078000F0078000F00
78000F0078000F0078000F0078000F0078000F007800FFF3FF80FFF3FF80>def
/c105<000D0B220021
0E001F003F003F001F000E0000000000000000000000000000000F00FF00FF001F000F00
0F000F000F000F000F000F000F000F000F000F000F000F000F000F00FFE0FFE0>def
/c107<001A1723
FF220F0000FF0000FF00001F00000F00000F00000F00000F00000F00000F00000F00000F
00000F00000F00000F0FFC0F0FFC0F07E00F03800F07000F0E000F1C000F38000F78000F
FC000FBE000F1E000F1F000F0F800F07800F07C00F03C00F03E00F01F0FFE7FEFFE7FE>def
/c108<00
0D0C2300220F00FF00FF001F000F000F000F000F000F000F000F000F000F000F000F000F
000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F00FF
F0FFF0>def
/c109<002B2815FF140F0FE03F80FF3FF0FFC0FF607981E01FC03F00F00F803E00F00F00
3C00F00F003C00F00F003C00F00F003C00F00F003C00F00F003C00F00F003C00F00F003C
00F00F003C00F00F003C00F00F003C00F00F003C00F00F003C00F00F003C00F0FFF3FFCF
FFFFF3FFCFFF>def
/c110<001C1915FF140F0FC000FF3FE000FFE0F0001FC078000F8078000F007800
0F0078000F0078000F0078000F0078000F0078000F0078000F0078000F0078000F007800
0F0078000F0078000F0078000F007800FFF3FF80FFF3FF80>def
/c111<00191615FF1400FC0007FF80
0F03C01E01E03C00F0780078780078F8007CF8007CF8007CF8007CF8007CF8007CF8007C
7800787C00F83C00F01E01E00F03C007FF8000FC00>def
/c112<001C181FFF140F0FC0FF7FE0FFE0F8
0F807C0F003C0F003E0F003E0F001F0F001F0F001F0F001F0F001F0F001F0F001F0F003E
0F003E0F007C0F80780FE1F00F7FE00F1F800F00000F00000F00000F00000F00000F0000
0F00000F0000FFF000FFF000>def
/c114<00141115FF140F3E00FF7F00FFCF801F8F800F8F800F8700
0F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F0000
0F0000FFF800FFF800>def
/c115<00140F15FE140FCC3FFC703C601CE00CE00CF000FC007FE03FF01F
F807FC007EC01EC00EE00EE00EF00CF83CFFF887E0>def
/c116<00130E1FFF1E030003000300030007
00070007000F001F003F00FFF8FFF80F000F000F000F000F000F000F000F000F000F000F
0C0F0C0F0C0F0C0F0C0F0C079803F001E0>def
/c117<001C1915FF140F007800FF07F800FF07F8001F
00F8000F0078000F0078000F0078000F0078000F0078000F0078000F0078000F0078000F
0078000F0078000F0078000F0078000F00F8000F01F8000783FC0003FE7F8001FC7F80>def
/c118<00
1A1715FF14FFE3FEFFE3FE1F00F80F00600F00600780C00780C007C1C003C18003C18001
E30001E30001E30000F60000F60000FE00007C00007C00007C00003800003800>def
/c119<00242115
FF14FFCFFCFF80FFCFFCFF801F01E03E000F01E01C000F01F018000F01F0180007837030
000783783000078378300003C638600003C63C600003C63C600001EC1CC00001EC1EC000
01EC1EC00000F80F800000F80F800000F80F8000007007000000700700000070070000>def
end 0 -13 41 37 DefinePKFont
%%EndFont
/_cmr10-360 /cmr10-360 FF
/F43 _cmr10-360 786432 SF
%%BeginFont: cmmi10-360
/cmmi10-360 10485760 326455 326455
EmptyEncoding 256 array copy
dup 65 /c65 put
dup 66 /c66 put
dup 68 /c68 put
dup 69 /c69 put
dup 77 /c77 put
dup 78 /c78 put
dup 88 /c88 put
dup 120 /c120 put
dup 121 /c121 put

10 dict dup begin
/c65<00
252123FE22000001C000000001C000000003C000000003C000000007C000000007C00000
000FC00000001FC00000001FC000000037E000000033E000000063E0000000E3E0000000
C3E000000183E000000183E000000303E000000303E000000603E000000E03E000000C03
E000001803E000001803F000003FFFF000003FFFF000006001F00000C001F00000C001F0
00018001F000018001F000030001F000070001F0000F0001F000FFE01FFF80FFE03FFF80
>def
/c66<00262322FE2100FFFFFC0000FFFFFF000007C00F800007C007C0000F8007C0000F8003C0
000F8003E0000F8003E0001F0003C0001F0007C0001F0007C0001F000F80003E001F0000
3E003E00003E007C00003FFFF000007FFFF000007C00F800007C007C00007C003E0000F8
003E0000F8001E0000F8001F0000F8001F0001F0001E0001F0003E0001F0003E0001F000
7C0003E0007C0003E000F80003E003F00007E007C000FFFFFF8000FFFFFC0000>def
/c68<00292522
FE2100FFFFF80000FFFFFF000007C01F800007C007C0000F8003E0000F8001E0000F8000
F0000F8000F0001F0000F0001F0000F8001F0000F8001F0000F8003E0000F8003E0000F8
003E0000F8003E0000F8007C0000F0007C0001F0007C0001F0007C0001F000F80003E000
F80003E000F80003C000F80007C001F000078001F0000F0001F0001F0001F0001E0003E0
003C0003E000F80003E001E00007E00FC000FFFFFF0000FFFFF80000>def
/c69<00252322FE2100FF
FFFFE000FFFFFFE00007C003E00007C001E0000F8000E0000F8000E0000F8000C0000F80
00C0001F0000C0001F00C0C0001F00C0C0001F00C0C0003E018000003E018000003E0780
00003FFF8000007FFF0000007C070000007C070000007C07000000F806000000F8060180
00F806018000F800030001F000030001F000060001F000060001F0000E0003E0000C0003
E0001C0003E000780007E001F800FFFFFFF800FFFFFFF000>def
/c77<00303122FE2100FFE00003FF
8000FFE00003FF800007E00007F0000007E0000DF000000DE0000FE000000DE0001BE000
000DE0001BE000000DE00033E0000019E00067C0000019E00067C0000018F000C7C00000
18F000C7C0000030F0018F80000030F0030F80000030F0030F80000030F0060F80000060
F0061F00000060F00C1F00000060F0181F0000006078181F000000C078303E000000C078
303E000000C078603E000000C078C03E0000018078C07C0000018079807C000001807980
7C000001807B007C000003007E00F8000003003E00F8000003003C00F800000F803C01F8
0000FFF0383FFF8000FFF0303FFF8000>def
/c78<00282822FE2100FFE00FFF00FFE00FFF0007E000
F00007F000E0000DF000C0000DF000C0000CF800C0000CF800C00018F8018000187C0180
00187C018000187C018000303E030000303E030000303F030000301F030000601F060000
601F860000600F860000600F860000C00FCC0000C007CC0000C007CC0000C003EC000180
03F800018003F800018001F800018001F800030001F000030000F000030000F0000F8000
F000FFF0006000FFF0006000>def
/c88<00292822FF21007FFE0FFF007FFE1FFF0003F003F00003F0
03C00003F003000001F006000001F80E000001F81C000000F838000000FC30000000FC60
0000007CC00000007F800000003F000000003F000000003F000000001F000000001F8000
00003F800000006F80000000CFC00000018FC000000387C000000707E000000E03E00000
0C03E000001803F000003001F000006001F00000C001F80001C000F80007E001FC00FFF8
0FFFC0FFF80FFFC0>def
/c120<001C1615FE1403E0F00FF3F81C3F1C303E3C303C7C603C7C603C7800
783000780000780000780000F00000F00038F00878F00CF9E018F9E018F1E0306370E07E
3FC03C1F00>def
/c121<0018181FFF140F800C1FC01E31E01E61E03CC1E03CC1E03CC3C03C03C07807
80780780780780780F00F00F00F00F00F00F00F00F01E00F01E00F03E00787E003FFC001
F3C00003C00003C00007803C07007C0F007C1E00783C007078003FE0001F8000>def
end 0 -10 51 35 DefinePKFont
%%EndFont
/_cmmi10-360 /cmmi10-360 FF
/F44 _cmmi10-360 786432 SF
%%BeginFont: cmr8-300
/cmr8-300 8388608 272046 272046
EmptyEncoding 256 array copy
dup 49 /c49 put
dup 50 /c50 put
dup 51 /c51 put
dup 52 /c52 put

5 dict dup begin
/c49<00120C15
FE1403000F00FF00F7000700070007000700070007000700070007000700070007000700
070007007FF07FF0>def
/c50<00120D15FE141F803FE071F0F8F0F878F87870780078007800F000E0
01C0038007000E000C18181830387FF0FFF0FFF0>def
/c51<00120F15FF140FC01FF03078783C783C
783C103C007800F007E007E00078003C001E701EF81EF81EF83C70383FF00FC0>def
/c52<00120F15
FF14007000F000F001F003F0077006700E701C70187030707070E070FFFEFFFE00700070
0070007003FE03FE>def
end 0 0 16 21 DefinePKFont
%%EndFont
/_cmr8-300 /cmr8-300 FF
/F13 _cmr8-300 524288 SF
%%BeginFont: line10-300
/line10-300 10485760 272046 272046
EmptyEncoding 256 array copy
dup 0 /c0 put
dup 64 /c64 put

3 dict dup begin
/c0<00002C2C012A0000000000300000000000700000000000E000000000
01C0000000000380000000000700000000000E00000000001C0000000000380000000000
700000000000E00000000001C0000000000380000000000700000000000E00000000001C
0000000000380000000000700000000000E00000000001C0000000000380000000000700
000000000E00000000001C0000000000380000000000700000000000E00000000001C000
0000000380000000000700000000000E00000000001C0000000000380000000000700000
000000E00000000001C0000000000380000000000700000000000E00000000001C000000
0000380000000000700000000000E00000000000C00000000000>def
/c64<00002C2C012AC0000000
0000E000000000007000000000003800000000001C00000000000E000000000007000000
000003800000000001C00000000000E000000000007000000000003800000000001C0000
0000000E000000000007000000000003800000000001C00000000000E000000000007000
000000003800000000001C00000000000E000000000007000000000003800000000001C0
0000000000E000000000007000000000003800000000001C00000000000E000000000007
000000000003800000000001C00000000000E00000000000700000000000380000000000
1C00000000000E000000000007000000000003800000000001C00000000000E000000000
0070000000000030>def
end -1 -1 43 43 DefinePKFont
%%EndFont
/_line10-300 /line10-300 FF
/F68 _line10-300 655360 SF
%%BeginFont: cmsy8-300
/cmsy8-300 8388608 272046 272046
EmptyEncoding 256 array copy
dup 121 /c121 put

2 dict dup begin
/c121<00100B1DFE1604000E000E000E000E000E000400040075C0FFE075C0
04000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E00
>def
end 0 -6 13 23 DefinePKFont
%%EndFont
/_cmsy8-300 /cmsy8-300 FF
/F15 _cmsy8-300 524288 SF
%%BeginFont: circle10-300
/circle10-300 10485760 272046 272046
EmptyEncoding 256 array copy
dup 110 /c110 put

2 dict dup begin
/c110<00004040201F0000003FFC000000000003FFFFC0000000001FE007F8000000007E00007E
00000001F000000F80000003C0000003C000000700000000E000001E000000007800003C
000000003C000070000000000E0000E000000000070001C0000000000380018000000000
018003800000000001C007000000000000E00E000000000000700C000000000000301C00
0000000000381800000000000018380000000000001C300000000000000C300000000000
000C700000000000000E600000000000000660000000000000066000000000000006E000
000000000007C000000000000003C000000000000003C000000000000003C00000000000
0003C000000000000003C000000000000003C000000000000003C000000000000003C000
000000000003C000000000000003E0000000000000076000000000000006600000000000
00066000000000000006700000000000000E300000000000000C300000000000000C3800
00000000001C18000000000000181C000000000000380C000000000000300E0000000000
007007000000000000E003800000000001C0018000000000018001C000000000038000E0
0000000007000070000000000E00003C000000003C00001E000000007800000700000000
E0000003C0000003C0000001F000000F800000007E00007E000000001FE007F800000000
03FFFFC000000000003FFC000000>def
end -32 -32 32 32 DefinePKFont
%%EndFont
/_circle10-300 /circle10-300 FF
/F70 _circle10-300 655360 SF
end
%%EndProlog
%%BeginSetup
%%PaperSize: a4
%%EndSetup

%%Page: 1 1
dvitops begin
/#copies 1 def BP
25400000 473628672 1000 72 72 842 SC
26212 1637500 27061505 28612922 R
26212 1637500 27061505 27918622 R
1637500 26213 22249869 27905516 R
1637500 26213 22944169 27905516 R
26212 1637500 16521245 28612922 R
26212 1637500 16521245 27918622 R
26212 7320280 5897145 28265772 R
1637500 26213 9195719 34388706 R
1637500 26213 9890019 34388706 R
26212 1637500 14055825 28612922 R
26212 1637500 14055825 27918622 R
26212 1637500 3421245 28612922 R
26212 1637500 3421245 27918622 R
26212 927480 24487355 16887138 R
26212 927480 22657285 16887138 R
26212 927480 20827215 16887138 R
26212 927480 18997145 16887138 R
26212 1637500 27155825 17234288 R
26212 1637500 27155825 16539988 R
26212 1637500 16521245 17234288 R
26212 1637500 16521245 16539988 R
26212 927480 11387355 16887138 R
26212 927480 9557285 16887138 R
26212 927480 7727215 16887138 R
26212 927480 5897145 16887138 R
26212 1637500 14055825 17234288 R
26212 1637500 14055825 16539988 R
26212 1637500 3421245 17234288 R
26212 1637500 3421245 16539988 R
26212 1637500 27155825 6685777 R
26212 1637500 27155825 5991477 R
26212 1637500 16521245 6685777 R
26212 1637500 16521245 5991477 R
26212 1637500 14054515 6685777 R
26212 1637500 14054515 5991477 R
26212 1637500 3421245 6685777 R
26212 1637500 3421245 5991477 R
BO
F13 F
4991678 5460985(2)Z
15178148(1)X
18281130(2)X
28474052(3)X
5023254 16009496(3)Z
15211034(4)X
18044315(3)X
28232095(4)X
5007466 27388130(3)Z
15200928(2)X
11221352 32522020(2)Z
18154829 27388130(2)Z
28379732(2)X
EO
BO
F15 F
12974342 36005375(y)Z
17488324(y)X
EO
BO
F43 F
4423323 5343021(\012)Z
14609793(\012)X
3768323 11515900(Fig.1)Z
5767176(Tw)X
6882040(o)X
7536651(diagrams)X
10907394(con)X
12069621(tributing)X
15387882(to)X
16349078(one)X
17790873(lo)X
18412649(op)X
19516659(corrections)X
3768323 22064411(Fig.2)Z
5836421(Tw)X
6951285(o)X
7675141(diagrams)X
11115129(con)X
12277356(tributing)X
15664862(to)X
16695303(t)X
16973422(w)X
17519931(o)X
18250032(lo)X
18871808(op)X
20045063(corrections)X
24098905(of)X
25063811(the)X
26487469(w)X
27033978(a)X
27406823(v)X
27795456(e)X
2588672 23047451(function)Z
3768323 35307725(Fig.3)Z
5710372(Tw)X
6825236(o)X
7423043(diagrams)X
10736982(con)X
11899209(tributing)X
15160666(to)X
16065058(t)X
16343177(w)X
16889686(o)X
17493738(lo)X
18115514(op)X
19162720(corrections)X
23090513(and)X
24562886(generating)X
2588672 36290765(o)Z
2961517(v)X
3350150(erlapping)X
6807016(div)X
7842942(ergences)X
10964192(lik)X
11763303(e)X
12405987(\010)X
13259712(\()X
14001731(\))X
15010702(\010\()X
16321076(\))X
16919969(\010)X
17773694(\()X
18480778(\))X
19489749(\010\()X
20765188(\))X
EO
BO
F44 F
17523323 5343021(M)Z
27711103(M)X
4423323 15891532(B)Z
14611103(B)X
4423323 27270166(A)Z
14611103(A)X
10458403 32404056(M)Z
17523323 27270166(N)Z
22610053 30217666(E)Z
27616783 27270166(M)Z
13559677 36290765(x)Z
14301696(X)X
15879022(x)X
18073659(y)X
18780743(X)X
20358069(y)X
EO
BO
%%BeginFont: cmsy10-360
/cmsy10-360 10485760 326455 326455
EmptyEncoding 256 array copy
dup 66 /c66 put

2 dict dup begin
/c66<00211E24FF22003007F000F03FF803F0FFFC07F1E0FC
06F3807C00F7003C00FE003C00FE003C01FC003801F8007801F8007001F000E001F003C0
01E00F8003E07E0003E3FE0003C7FF8003C7FFC003C01FE0078007E0078003F0078001F0
070001F00F0000F00F0000F00F0000F00E0000F01E0000E01E0001E01C0001C03D800380
3FC00F007FF03E0077FFF800F3FFE000E0FF0000>def
end 0 -1 31 35 DefinePKFont
%%EndFont
/_cmsy10-360 /cmsy10-360 FF
/F45 _cmsy10-360 786432 SF
F45 F
17523323 15891532(B)Z
27711103(B)X
EO
BO
F68 F
5753045 5978371(\000)Z
5753340(\000)X
6802355 4929061(\000)Z
6802650(\000)X
7851665 3879751(\000)Z
7851960(\000)X
8900975 2830441(\000)Z
8901270(\000)X
9476630 2830146(@)Z
9556925(@)X
10605940 3879456(@)Z
10606235(@)X
11655250 4928766(@)Z
11655545(@)X
12704560 5978076(@)Z
12704855(@)X
12704855 7328031(\000)Z
12049495 7983391(\000)Z
11394135 8638751(\000)Z
10738775 9294111(\000)Z
10083415 9949471(\000)Z
9555975 10476380(\000)Z
8900615 10476911(@)Z
8245255 9821551(@)Z
7589895 9166191(@)Z
6934535 8510831(@)Z
6279175 7855471(@)Z
5751735 7328562(@)Z
18853045 5978371(\000)Z
19428405 5323011(\000)Z
20083765 4667651(\000)Z
20739125 4012291(\000)Z
21394485 3356931(\000)Z
21921925 2830022(\000)Z
22577285 2829491(@)Z
23232645 3484851(@)Z
23888005 4140211(@)Z
24543365 4795571(@)Z
25198725 5450931(@)Z
25726165 5977840(@)Z
25806165 7328031(\000)Z
25150805 7983391(\000)Z
24495445 8638751(\000)Z
23840085 9294111(\000)Z
23184725 9949471(\000)Z
22657285 10476380(\000)Z
22001925 10476911(@)Z
21346565 9821551(@)Z
20691205 9166191(@)Z
20035845 8510831(@)Z
19380485 7855471(@)Z
18853045 7328562(@)Z
5753045 16526882(\000)Z
6328405 15871522(\000)Z
6983765 15216162(\000)Z
7639125 14560802(\000)Z
8294485 13905442(\000)Z
8821925 13378533(\000)Z
9477285 13378002(@)Z
10132645 14033362(@)Z
10788005 14688722(@)Z
11443365 15344082(@)Z
12098725 15999442(@)Z
12626165 16526351(@)Z
12706165 17876542(\000)Z
12705870(\000)X
11656855 18925852(\000)Z
11656560(\000)X
10607545 19975162(\000)Z
10607250(\000)X
9558235 21024472(\000)Z
9557940(\000)X
8902580 21024767(@)Z
8902285(@)X
7853270 19975457(@)Z
7852975(@)X
6803960 18926147(@)Z
6803665(@)X
5754650 17876837(@)Z
5754355(@)X
18853045 16526882(\000)Z
19428405 15871522(\000)Z
20083765 15216162(\000)Z
20739125 14560802(\000)Z
21394485 13905442(\000)Z
21921925 13378533(\000)Z
22577285 13378002(@)Z
23232645 14033362(@)Z
23888005 14688722(@)Z
24543365 15344082(@)Z
25198725 15999442(@)Z
25726165 16526351(@)Z
25806165 17876542(\000)Z
25150805 18531902(\000)Z
24495445 19187262(\000)Z
23840085 19842622(\000)Z
23184725 20497982(\000)Z
22657285 21024891(\000)Z
22001925 21025422(@)Z
21346565 20370062(@)Z
20691205 19714702(@)Z
20035845 19059342(@)Z
19380485 18403982(@)Z
18853045 17877073(@)Z
5753045 27905516(\000)Z
6328405 27250156(\000)Z
6983765 26594796(\000)Z
7639125 25939436(\000)Z
8294485 25284076(\000)Z
8821925 24757167(\000)Z
9477285 24756636(@)Z
10132645 25411996(@)Z
10788005 26067356(@)Z
11443365 26722716(@)Z
12098725 27378076(@)Z
12626165 27904985(@)Z
12706165 29255176(\000)Z
12050805 29910536(\000)Z
11395445 30565896(\000)Z
10740085 31221256(\000)Z
10084725 31876616(\000)Z
9905090 32056184(\000)Z
8553465 32056906(@)Z
7898105 31401546(@)Z
7242745 30746186(@)Z
6587385 30090826(@)Z
5932025 29435466(@)Z
5752390 29255898(@)Z
18853045 27905516(\000)Z
18853340(\000)X
19902355 26856206(\000)Z
19902650(\000)X
20478010 26855911(@)Z
20558305(@)X
21607320 27905221(@)Z
21607615(@)X
21607615 29255176(\000)Z
21607320(\000)X
20558305 30304486(\000)Z
20558010(\000)X
19902650 30304781(@)Z
19902355(@)X
18853340 29255471(@)Z
18853045(@)X
22957275 27905516(\000)Z
23532635 27250156(\000)Z
23926880 26856285(\000)Z
24582240 26855911(@)Z
25237600 27511271(@)Z
25631845 27905142(@)Z
25711845 29255176(\000)Z
25056485 29910536(\000)Z
24662240 30304407(\000)Z
24006880 30304781(@)Z
23351520 29649421(@)Z
22957275 29255550(@)Z
EO
BO
F70 F
5405823 6325521(n)Z
13707293(n)X
18505823(n)X
26808603(n)X
5405823 16874032(n)Z
13708603(n)X
18505823(n)X
26808603(n)X
5397966 28252666(n)Z
13708603(n)X
9555903 32404056(n)Z
18505823 28252666(n)Z
22610053(n)X
26714283(n)X
EO

EP end
%%Page: 2 2
dvitops begin
/#copies 1 def BP
25400000 473628672 1000 72 72 842 SC
BO /showpage {} def
0 300 540 600 -1999462 37368526 33522278 17634227 Locate
%%BeginDocument: rg.eps

/Mathdict 100 dict def
Mathdict begin
/Mlmarg         1.0 72 mul def
/Mrmarg         1.0 72 mul def
/Mbmarg         1.0 72 mul def
/Mtmarg         1.0 72 mul def
/Mwidth         8.5 72 mul def
/Mheight        11 72 mul def
/Mtransform     {  } bind def
/Mnodistort     true def
/Mfixwid        false   def
/Mfixdash       false def
/Mrot           0       def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain  /Courier findfont Mcopyfont definefont pop
/Bold   /Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mlmarg Mrmarg
Mbmarg Mtmarg
Mwidth Mheight
11 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
13 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
/Mlmarg 0 def
/Mrmarg 0 def
/Mbmarg 0 def
/Mtmarg 0 def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmarg exch def
/Mbmarg exch def
/Mrmarg exch def
/Mlmarg exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa {
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
0.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{       gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva  {
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget   {
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen {
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget {
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mlmarg Mrmarg add
sub
Mheight
Mbmarg Mtmarg add
sub
0 0 moveto
1 index 0
lineto
2 copy
lineto
0 1 index
lineto
clip newpath
Mlp
translate
dup
/Mathabs
exch def
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index div
0.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
0.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabswid {
Mathabs
div
setlinewidth
} bind def
/Mabsdash {
exch
Mathabs
[
3 1 roll
exch
{
exch
dup
3 -1 roll
exch
div
exch
}
forall
pop ]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
pop pop
5 -1 roll
mul
4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse

MathPictureStart
/Courier findfont 10  scalefont  setfont
0 0.361235 0.30655 0.00146717 [
[(muP)] 0.20583 0.30655 0 2 Msboxa
[(mu0)] 0.36123 0.30655 0 2 Msboxa
[(muZ)] 0.66441 0.30655 0 2 Msboxa
[(muL)] 0.98194 0.30655 0 2 Msboxa
[(mu)] 1.025 0.30655 -1 0 Msboxa
[(Fig.5 g dashed; lambda continuous; nu dot dashed)] 0.5 0.61803
 0 -2 0 0 1 Mouter Mrotsboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 setgray
gsave
gsave
0 0 0.5 setrgbcolor
0.001 setlinewidth
0.20583 0 moveto
0.20583 0.61803 lineto
stroke
grestore
gsave
0 0 0.5 setrgbcolor
0.001 setlinewidth
0.36123 0 moveto
0.36123 0.61803 lineto
stroke
grestore
gsave
0 0 0.5 setrgbcolor
0.001 setlinewidth
0.66441 0 moveto
0.66441 0.61803 lineto
stroke
grestore
gsave
0 0 0.5 setrgbcolor
0.001 setlinewidth
0.98194 0 moveto
0.98194 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.20583 0.30655 moveto
0.20583 0.3128 lineto
stroke
grestore
[(muP)] 0.20583 0.30655 0 2 Mshowa
gsave
0.002 setlinewidth
0.36123 0.30655 moveto
0.36123 0.3128 lineto
stroke
grestore
[(mu0)] 0.36123 0.30655 0 2 Mshowa
gsave
0.002 setlinewidth
0.66441 0.30655 moveto
0.66441 0.3128 lineto
stroke
grestore
[(muZ)] 0.66441 0.30655 0 2 Mshowa
gsave
0.002 setlinewidth
0.98194 0.30655 moveto
0.98194 0.3128 lineto
stroke
grestore
[(muL)] 0.98194 0.30655 0 2 Mshowa
[(mu)] 1.025 0.30655 -1 0 Mshowa
gsave
0.002 setlinewidth
0 0.30655 moveto
1 0.30655 lineto
stroke
grestore
[(Fig.5 g dashed; lambda continuous; nu dot dashed)]
 0.5 0.61803 0 -2 0 0 1 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
0 0.61803 lineto
stroke
grestore
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
[ 0.01 0.01 ] 0 setdash
gsave
0.004 setlinewidth
0.01852 0.3102 moveto
0.05667 0.31163 lineto
0.09481 0.31274 lineto
0.13296 0.31379 lineto
0.17111 0.31484 lineto
0.20926 0.31592 lineto
0.2474 0.31705 lineto
0.28555 0.31827 lineto
0.3237 0.3196 lineto
0.36184 0.32106 lineto
0.39999 0.32267 lineto
0.43814 0.32449 lineto
0.47628 0.32656 lineto
0.51443 0.32895 lineto
0.55258 0.33174 lineto
0.59073 0.33505 lineto
0.62887 0.33905 lineto
0.66702 0.344 lineto
0.70517 0.35029 lineto
0.74331 0.35856 lineto
0.76239 0.36377 lineto
0.78146 0.36996 lineto
0.80053 0.37745 lineto
0.81961 0.38668 lineto
0.83868 0.39837 lineto
0.85775 0.41365 lineto
0.86729 0.42318 lineto
0.87683 0.43445 lineto
0.88636 0.44796 lineto
0.8959 0.46446 lineto
0.90544 0.48508 lineto
0.91498 0.51156 lineto
0.92451 0.54684 lineto
0.93405 0.59616 lineto
stroke
grestore
grestore
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.01852 0.30348 moveto
0.02591 0.30276 lineto
0.03329 0.30201 lineto
0.04068 0.30123 lineto
0.04807 0.30039 lineto
0.05545 0.29948 lineto
0.06284 0.29848 lineto
0.07022 0.29738 lineto
0.07761 0.29616 lineto
0.085 0.29478 lineto
0.09238 0.29323 lineto
0.09977 0.29145 lineto
0.10715 0.28941 lineto
0.11454 0.28703 lineto
0.12193 0.28423 lineto
0.12931 0.28087 lineto
0.1367 0.27678 lineto
0.14408 0.2717 lineto
0.15147 0.26522 lineto
0.15886 0.25669 lineto
0.16255 0.25131 lineto
0.16624 0.24493 lineto
0.17363 0.22775 lineto
0.17732 0.2158 lineto
0.18102 0.20028 lineto
0.18471 0.17932 lineto
0.18655 0.16582 lineto
0.1884 0.14946 lineto
0.19025 0.1292 lineto
0.19209 0.1035 lineto
0.19394 0.0698 lineto
0.19579 0.0237 lineto
stroke
grestore
grestore
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.21638 0.60332 moveto
0.21825 0.56085 lineto
0.22012 0.5295 lineto
0.22199 0.50541 lineto
0.22385 0.48632 lineto
0.22759 0.45798 lineto
0.23133 0.43797 lineto
0.23507 0.42309 lineto
0.23881 0.4116 lineto
0.24254 0.40246 lineto
0.24628 0.39502 lineto
0.25376 0.38365 lineto
0.26123 0.37538 lineto
0.26871 0.36912 lineto
0.27618 0.36421 lineto
0.28366 0.36027 lineto
0.29114 0.35706 lineto
0.30609 0.35213 lineto
0.32104 0.34857 lineto
0.33599 0.34591 lineto
0.35094 0.34388 lineto
0.36589 0.3423 lineto
0.38084 0.34107 lineto
0.3958 0.34011 lineto
0.41075 0.33937 lineto
0.4257 0.3388 lineto
0.43317 0.33857 lineto
0.44065 0.33838 lineto
0.44813 0.33822 lineto
0.4556 0.33809 lineto
0.46308 0.33799 lineto
0.46682 0.33794 lineto
0.47055 0.33791 lineto
0.47429 0.33788 lineto
0.47803 0.33786 lineto
0.4799 0.33785 lineto
0.48177 0.33784 lineto
0.48364 0.33784 lineto
0.48457 0.33783 lineto
0.4855 0.33783 lineto
0.48644 0.33783 lineto
0.48737 0.33783 lineto
0.48831 0.33783 lineto
0.48924 0.33783 lineto
0.49018 0.33783 lineto
0.49111 0.33783 lineto
0.49205 0.33783 lineto
0.49298 0.33783 lineto
0.49391 0.33783 lineto
0.49485 0.33783 lineto
Mistroke
0.49672 0.33784 lineto
0.49859 0.33784 lineto
0.50046 0.33785 lineto
0.50419 0.33787 lineto
0.50793 0.33789 lineto
0.51541 0.33795 lineto
0.52288 0.33803 lineto
0.53036 0.33814 lineto
0.54531 0.3384 lineto
0.56026 0.33875 lineto
0.57521 0.33918 lineto
0.60512 0.34028 lineto
0.63502 0.34175 lineto
0.66492 0.34366 lineto
0.69483 0.34608 lineto
0.72473 0.34919 lineto
0.75463 0.3532 lineto
0.78453 0.3585 lineto
0.79949 0.36182 lineto
0.81444 0.36574 lineto
0.82939 0.37043 lineto
0.84434 0.37614 lineto
0.85929 0.38322 lineto
0.87424 0.39224 lineto
0.88919 0.40411 lineto
0.89667 0.41158 lineto
0.90415 0.42045 lineto
0.91162 0.43117 lineto
0.9191 0.44438 lineto
0.92657 0.46109 lineto
0.93405 0.4829 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
[ 0.005 0.01 0.02 0.01 ] 0 setdash
gsave
0.004 setlinewidth
0.01852 0.29983 moveto
0.02591 0.29877 lineto
0.03329 0.29774 lineto
0.04068 0.29668 lineto
0.04807 0.29559 lineto
0.05545 0.29444 lineto
0.06284 0.29321 lineto
0.07022 0.29189 lineto
0.07761 0.29045 lineto
0.085 0.28886 lineto
0.09238 0.2871 lineto
0.09977 0.28512 lineto
0.10715 0.28288 lineto
0.11454 0.28029 lineto
0.12193 0.27729 lineto
0.12931 0.27373 lineto
0.1367 0.26944 lineto
0.14408 0.26416 lineto
0.15147 0.25748 lineto
0.15886 0.24874 lineto
0.16255 0.24326 lineto
0.16624 0.23678 lineto
0.17363 0.21939 lineto
0.17732 0.20734 lineto
0.18102 0.19172 lineto
0.18471 0.17065 lineto
0.18655 0.1571 lineto
0.1884 0.14068 lineto
0.19025 0.12038 lineto
0.19209 0.09462 lineto
0.19394 0.06087 lineto
0.19579 0.01472 lineto
stroke
grestore
grestore
grestore
gsave
gsave
[ 0.005 0.01 0.02 0.01 ] 0 setdash
gsave
0.004 setlinewidth
0.21638 0.59375 moveto
0.21825 0.55122 lineto
0.22012 0.51982 lineto
0.22199 0.49567 lineto
0.22385 0.47652 lineto
0.22759 0.44808 lineto
0.23133 0.42796 lineto
0.23507 0.41296 lineto
0.23881 0.40136 lineto
0.24254 0.3921 lineto
0.24628 0.38455 lineto
0.25376 0.37295 lineto
0.26123 0.36445 lineto
0.26871 0.35794 lineto
0.27618 0.35279 lineto
0.29114 0.34514 lineto
0.30609 0.33971 lineto
0.32104 0.33562 lineto
0.33599 0.33241 lineto
0.36589 0.32763 lineto
0.3958 0.32418 lineto
0.4257 0.32147 lineto
0.4556 0.31923 lineto
0.4855 0.31727 lineto
0.51541 0.31549 lineto
0.54531 0.31378 lineto
0.57521 0.3121 lineto
0.60512 0.31037 lineto
0.63502 0.30853 lineto
0.66492 0.30651 lineto
0.69483 0.30422 lineto
0.72473 0.30151 lineto
0.75463 0.2982 lineto
0.78453 0.29398 lineto
0.79949 0.29137 lineto
0.81444 0.28832 lineto
0.82939 0.28467 lineto
0.84434 0.28022 lineto
0.85929 0.27469 lineto
0.87424 0.26759 lineto
0.88919 0.25816 lineto
0.89667 0.25217 lineto
0.90415 0.24501 lineto
0.91162 0.23628 lineto
0.9191 0.22543 lineto
0.92657 0.21158 lineto
0.93405 0.19329 lineto
stroke
grestore
grestore
grestore
grestore
MathPictureEnd
end
showpage

%%EndDocument
EO
26212 1637500 27061505 7829560 R
26212 1637500 27061505 7135260 R
1637500 26213 22249869 7122154 R
1637500 26213 22944169 7122154 R
26212 1637500 16521245 7829560 R
26212 1637500 16521245 7135260 R
26212 927480 11834065 7482410 R
26212 927480 10349835 7482410 R
26212 927480 8865605 7482410 R
26212 927480 7381375 7482410 R
26212 927480 5897145 7482410 R
1637500 26213 9195719 13605344 R
1637500 26213 9890019 13605344 R
26212 1637500 14054515 7829560 R
26212 1637500 14054515 7135260 R
26212 1637500 3421245 7829560 R
26212 1637500 3421245 7135260 R
BO
F13 F
5054829 6604768(3)Z
15241299(3)X
11090279 11738658(1)Z
18154829 6604768(1)Z
28248659(2)X
EO
BO
F15 F
12974342 15222013(y)Z
17452645(y)X
EO
BO
F43 F
3768323 14524363(Fig.4)Z
5710372(Tw)X
6825236(o)X
7423043(diagrams)X
10736982(con)X
11899209(tributing)X
15160666(to)X
16065058(t)X
16343177(w)X
16889686(o)X
17493738(lo)X
18115514(op)X
19162720(corrections)X
23090513(and)X
24562886(generating)X
2588672 15507403(o)Z
2961517(v)X
3350150(erlapping)X
6807016(div)X
7842942(ergences)X
10964192(lik)X
11763303(e)X
12405987(\010)X
13259712(\()X
14001731(\))X
15010702(\010\()X
16286141(\))X
16884290(\010)X
17738015(\()X
18445099(\))X
19454070(\010\()X
20764444(\))X
EO
BO
F44 F
10458403 11620694(N)Z
17523323 6486804(N)Z
22610053 9434304(D)Z
27616783 6486804(N)Z
13559677 15507403(x)Z
14301696(X)X
15879022(y)X
18037980(y)X
18745064(X)X
20322390(x)X
EO
BO
%%BeginFont: cmsy10-360
/cmsy10-360 10485760 326455 326455
EmptyEncoding 256 array copy
dup 65 /c65 put

2 dict dup begin
/c65<00282626FE230000000E000000001E00
0000001E000000007E000000007E00000000FE00000000DE00000001DE000000019E0000
00039E000000031E000000071E000000061E0000000E1E0000000C1E0000001C1E000000
381E000000301E000000701E000000601E000000E01E000001C01E000001801E00000380
1F000007001F000007FFFF00000FFFFF00001FFFFF000018000F000038000F002070000F
8070E0000F80F9E0000F80FFC00007C0FF800007FCFF000007F87E000003E03C00000000
>def
end 0 -2 40 36 DefinePKFont
%%EndFont
/_cmsy10-360 /cmsy10-360 FF
/F45 _cmsy10-360 786432 SF
F45 F
4423323 6486804(A)Z
14609793(A)X
EO
BO
F68 F
5753045 7122154(\000)Z
5753340(\000)X
6802355 6072844(\000)Z
6802650(\000)X
7851665 5023534(\000)Z
7851960(\000)X
8900975 3974224(\000)Z
8901270(\000)X
9476630 3973929(@)Z
9556925(@)X
10605940 5023239(@)Z
10606235(@)X
11655250 6072549(@)Z
11655545(@)X
12704560 7121859(@)Z
12704855(@)X
12704855 8471814(\000)Z
12704560(\000)X
11655545 9521124(\000)Z
11655250(\000)X
10606235 10570434(\000)Z
10605940(\000)X
8553465 11273544(@)Z
8553170(@)X
7504155 10224234(@)Z
7503860(@)X
6454845 9174924(@)Z
6454550(@)X
18853045 7122154(\000)Z
18853340(\000)X
19902355 6072844(\000)Z
19902650(\000)X
20478010 6072549(@)Z
20558305(@)X
21607320 7121859(@)Z
21607615(@)X
21607615 8471814(\000)Z
21607320(\000)X
20558305 9521124(\000)Z
20558010(\000)X
19902650 9521419(@)Z
19902355(@)X
18853340 8472109(@)Z
18853045(@)X
22957275 7122154(\000)Z
22957570(\000)X
24006585 6072844(\000)Z
24006880(\000)X
24582240 6072549(@)Z
24662535(@)X
25711550 7121859(@)Z
25711845(@)X
25711845 8471814(\000)Z
25711550(\000)X
24662535 9521124(\000)Z
24662240(\000)X
24006880 9521419(@)Z
24006585(@)X
22957570 8472109(@)Z
22957275(@)X
EO
BO
F70 F
5405823 7469304(n)Z
13707293(n)X
9555903 11620694(n)Z
18505823 7469304(n)Z
22610053(n)X
26714283(n)X
EO

EP end
%%Trailer
